Kerr-Newman black holes can be generically overspun

We construct thought experiments involving the perturbations of Kerr-Newman black holes by neutral test fields to evaluate the validity of the weak form of the cosmic censorship conjecture. We first show that neglecting backreaction effects, extremal Kerr-Newman black holes which satisfy the condition $(J^2/M^4)<(1/3)$ can be overspun by scalar fields. This result, which could not be discerned in the previous analyses to first order, is prone to be fixed by employing backreaction effects. However the perturbation of Kerr-Newman black holes by neutrino fields leads to a generic overspinning of the black hole due to the absence of a lower limit for the frequency of the incident wave to ensure that it is absorbed by the black hole. For this case, the destruction of the event horizon cannot be fixed by any form of backreaction effects. This result should not be interpreted as a counter-example to any of the previous results which were based on the assumption that the null energy condition is satisfied. We clarify and justify our arguments with numerical examples.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

